How Far Can Frozen Vision-Language Models Go on Event Data? A Training-Free Study on EventBench

We present a training-free system for the EBMV @ ECCV 2026 challenge "Event Stream Understanding with EventBench" (General Understanding track), which evaluates vision-language models on five event-camera understanding tasks. We use none of the challenge's training data: our goal is to measure how far off-the-shelf, RGB-pretrained models can go on event data through representation and prompting alone. For four of the five categories (gesture recognition, detailed understanding, causal reasoning, and event OCR) we render event bins as red/ON, blue/OFF frames, select a category-specific subset of bins, stitch them into a single grid image, and query the same frozen Qwen3.5 9B vision-language model with a category-specific prompt for all four tasks. The fifth category, action recognition, feeds every bin directly into the organizers' EventGPT-Plus-2B. The system reaches 62.28% overall accuracy across 2,084 test questions (rank 9/27), led by action recognition and causal reasoning (80.27%, 77.22%) and limited most by gesture recognition and event OCR (54.70%, 34.57%). We visualize test samples from every category together with the exact images the model receives, score six alternative representations against the evaluation server, and analyze the full test set post hoc. That analysis shows that our bounding-box crop almost never tightened around content, so event OCR text reached the model at roughly one fifth of its horizontal resolution, and that detailed-understanding predictions are skewed toward the first two answer options.

==> figures/examples_main.tex <==
\excard{catGR}{Gesture recognition}{\includegraphics[width=\linewidth]{figures/ex_main_0.png}}{%
\exq{Is a hand gesture detectable in this scene?}
\exoptsgrid{\exopt{A}{claps}}{\exopt{B}{hand waves}}{\exopt{C}{arm rolls}}{\exoptpred{D}{the 'scissors' sign}}
}{640$\times$480}{8}{Qwen3.5 9B}
\exsep
\excard{catDU}{Detailed understanding}{\includegraphics[width=\linewidth]{figures/ex_main_1.png}}{%
\exq{Where is the boy standing in relation to the hopscotch grid?}
\exoptsgrid{\exoptpred{A}{Outside the grid}}{\exopt{B}{On square 7}}{\exopt{C}{On the starting line}}{\exopt{D}{On square 1}}
}{320$\times$240}{8}{Qwen3.5 9B}
\exsep
\excard{catAR}{Action recognition}{\includegraphics[width=\linewidth]{figures/ex_main_2.png}}{%
\exq{what is the most likely action?}
\exoptsgrid{\exopt{A}{strangling}}{\exopt{B}{walking}}{\exopt{C}{slapping}}{\exoptpred{D}{pushing}}
}{346$\times$260}{16}{EventGPT-Plus-2B}
\exsep
\excard{catCR}{Causal reasoning}{\includegraphics[width=\linewidth]{figures/ex_main_3.png}}{%
\exq{If the dancer on the right had not stepped backward during the hip sway, how would the spatial arrangement change?}
\exopts{%
\exoptpred{A}{They would end up behind the left dancer.}
\exopt{B}{They would be positioned directly in front of the left dancer.}
\exopt{C}{They would stay aligned side-by-side without overlap.}
\exopt{D}{They would remain closer to the camera than the left dancer.}
}
}{320$\times$240}{32}{Qwen3.5 9B}
\exsep
\excard{catOCR}{Event OCR}{\includegraphics[width=\linewidth]{figures/ex_main_4.png}}{%
\exq{Recognize the text displayed and write it down. Only output the recognized text.}
\expredtxt{catOCR}{SPA}
}{1280$\times$720}{32}{Qwen3.5 9B}

